The Deflated Conjugate Gradient Method: Convergence, Perturbation and Accuracy

Deflation techniques for Krylov subspace methods have seen a lot of attention in recent years. They provide means to improve the convergence speed of these methods by enriching the Krylov subspace with a deflation subspace. The most common approach for the construction of deflation subspaces is to use (approximate) eigenvectors, but also more general subspaces are applicable. In this paper we discuss two results concerning the accuracy requirements within the deflated CG method. First we show that the effective condition number which bounds the convergence rate of the deflated conjugate gradient method depends asymptotically linearly on the size of the perturbations in the deflation subspace. Second, we discuss the accuracy required in calculating the deflating projection. This is crucial concerning the overall convergence of the method, and also allows to save some computational work. To show these results, we use the fact that as a projection approach deflation has many similarities to multigrid methods. In particular, recent results relate the spectra of the deflated matrix to the spectra of the error propagator of twogrid methods. In the spirit of these results we show that the effective condition number can be bounded by the constant of a weak approximation property.

==> data/perturbe_nos1_k25_ev.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,981){\makebox(0,0)[r]{\strut{}7.8e+04}}%
      \put(1342,1622){\makebox(0,0)[r]{\strut{}3.9e+05}}%
      \put(1342,2264){\makebox(0,0)[r]{\strut{}2.0e+06}}%
      \put(1342,2905){\makebox(0,0)[r]{\strut{}9.8e+06}}%
      \put(1474,484){\makebox(0,0){\strut{} 1e-12}}%
      \put(2233,484){\makebox(0,0){\strut{} 1e-09}}%
      \put(2993,484){\makebox(0,0){\strut{} 1e-06}}%
      \put(3752,484){\makebox(0,0){\strut{} 0.001}}%
      \put(4512,484){\makebox(0,0){\strut{} 1}}%
      \put(5271,484){\makebox(0,0){\strut{} 1000}}%
      \put(176,2005){\rotatebox{-270}{\makebox(0,0){\strut{}condition number}}}%
      \put(3372,154){\makebox(0,0){\strut{}$\theta$}}%
      \put(3372,3637){\makebox(0,0){\strut{}nos1 (ev) k=25}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1626,2882){\makebox(0,0)[l]{\strut{} effective}}%
      \csname LTb\endcsname%
      \put(1626,2662){\makebox(0,0)[l]{\strut{} eff. est.}}%
      \csname LTb\endcsname%
      \put(1626,2442){\makebox(0,0)[l]{\strut{} optimal}}%
      \csname LTb\endcsname%
      \put(1626,2222){\makebox(0,0)[l]{\strut{} original}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{perturbe_nos1_k25_ev}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/perturbe_poisson-30_k2_randn_agg_mu_inv.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,947){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(946,1218){\makebox(0,0)[r]{\strut{}0.35}}%
      \put(946,1489){\makebox(0,0)[r]{\strut{}0.59}}%
      \put(946,1760){\makebox(0,0)[r]{\strut{}1}}%
      \put(946,2031){\makebox(0,0)[r]{\strut{}1.7}}%
      \put(946,2303){\makebox(0,0)[r]{\strut{}2.9}}%
      \put(946,2574){\makebox(0,0)[r]{\strut{}4.9}}%
      \put(946,2845){\makebox(0,0)[r]{\strut{}8.4}}%
      \put(946,3116){\makebox(0,0)[r]{\strut{}14}}%
      \put(1078,484){\makebox(0,0){\strut{} 1e-12}}%
      \put(1917,484){\makebox(0,0){\strut{} 1e-09}}%
      \put(2755,484){\makebox(0,0){\strut{} 1e-06}}%
      \put(3594,484){\makebox(0,0){\strut{} 0.001}}%
      \put(4432,484){\makebox(0,0){\strut{} 1}}%
      \put(5271,484){\makebox(0,0){\strut{} 1000}}%
      \put(176,2005){\rotatebox{-270}{\makebox(0,0){\strut{}smallest eigenvalue}}}%
      \put(3174,154){\makebox(0,0){\strut{}$\theta$}}%
      \put(3174,3637){\makebox(0,0){\strut{}poisson-30 (randn) k=2  aggregation}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1246,2882){\makebox(0,0)[l]{\strut{} effective}}%
      \csname LTb\endcsname%
      \put(1246,2662){\makebox(0,0)[l]{\strut{} eff. est.}}%
      \csname LTb\endcsname%
      \put(1246,2442){\makebox(0,0)[l]{\strut{} optimal}}%
      \csname LTb\endcsname%
      \put(1246,2222){\makebox(0,0)[l]{\strut{} original}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{perturbe_poisson-30_k2_randn_agg_mu_inv}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/perturbe_poisson-31_k100_ev.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,745){\makebox(0,0)[r]{\strut{}2.9e+00}}%
      \put(1342,1349){\makebox(0,0)[r]{\strut{}8.3e+00}}%
      \put(1342,1954){\makebox(0,0)[r]{\strut{}2.4e+01}}%
      \put(1342,2558){\makebox(0,0)[r]{\strut{}6.9e+01}}%
      \put(1342,3163){\makebox(0,0)[r]{\strut{}2.0e+02}}%
      \put(1474,484){\makebox(0,0){\strut{} 1e-12}}%
      \put(2233,484){\makebox(0,0){\strut{} 1e-09}}%
      \put(2993,484){\makebox(0,0){\strut{} 1e-06}}%
      \put(3752,484){\makebox(0,0){\strut{} 0.001}}%
      \put(4512,484){\makebox(0,0){\strut{} 1}}%
      \put(5271,484){\makebox(0,0){\strut{} 1000}}%
      \put(176,2005){\rotatebox{-270}{\makebox(0,0){\strut{}condition number}}}%
      \put(3372,154){\makebox(0,0){\strut{}$\theta$}}%
      \put(3372,3637){\makebox(0,0){\strut{}poisson-31 (ev) k=100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1626,2882){\makebox(0,0)[l]{\strut{} effective}}%
      \csname LTb\endcsname%
      \put(1626,2662){\makebox(0,0)[l]{\strut{} eff. est.}}%
      \csname LTb\endcsname%
      \put(1626,2442){\makebox(0,0)[l]{\strut{} optimal}}%
      \csname LTb\endcsname%
      \put(1626,2222){\makebox(0,0)[l]{\strut{} original}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{perturbe_poisson-31_k100_ev}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/perturbe_poisson-31_k1_ev.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,924){\makebox(0,0)[r]{\strut{}86.5}}%
      \put(1078,1604){\makebox(0,0)[r]{\strut{}112.5}}%
      \put(1078,2283){\makebox(0,0)[r]{\strut{}146.2}}%
      \put(1078,2963){\makebox(0,0)[r]{\strut{}190.0}}%
      \put(1210,484){\makebox(0,0){\strut{} 1e-12}}%
      \put(2022,484){\makebox(0,0){\strut{} 1e-09}}%
      \put(2834,484){\makebox(0,0){\strut{} 1e-06}}%
      \put(3647,484){\makebox(0,0){\strut{} 0.001}}%
      \put(4459,484){\makebox(0,0){\strut{} 1}}%
      \put(5271,484){\makebox(0,0){\strut{} 1000}}%
      \put(176,2005){\rotatebox{-270}{\makebox(0,0){\strut{}condition number}}}%
      \put(3240,154){\makebox(0,0){\strut{}$\theta$}}%
      \put(3240,3637){\makebox(0,0){\strut{}poisson-31 (ev) k=1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1372,2882){\makebox(0,0)[l]{\strut{} effective}}%
      \csname LTb\endcsname%
      \put(1372,2662){\makebox(0,0)[l]{\strut{} eff. est.}}%
      \csname LTb\endcsname%
      \put(1372,2442){\makebox(0,0)[l]{\strut{} optimal}}%
      \csname LTb\endcsname%
      \put(1372,2222){\makebox(0,0)[l]{\strut{} original}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{perturbe_poisson-31_k1_ev}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/perturbe_poisson-31_k1_ev_comp_error.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,936){\makebox(0,0)[r]{\strut{}1.0e-09}}%
      \put(1342,1585){\makebox(0,0)[r]{\strut{}1.0e-06}}%
      \put(1342,2234){\makebox(0,0)[r]{\strut{}1.0e-03}}%
      \put(1342,2883){\makebox(0,0)[r]{\strut{}1.0e+00}}%
      \put(1474,484){\makebox(0,0){\strut{} 1e-12}}%
      \put(2408,484){\makebox(0,0){\strut{} 1e-09}}%
      \put(3342,484){\makebox(0,0){\strut{} 1e-06}}%
      \put(4276,484){\makebox(0,0){\strut{} 0.001}}%
      \put(5210,484){\makebox(0,0){\strut{} 1}}%
      \put(176,2005){\rotatebox{-270}{\makebox(0,0){\strut{}relative error}}}%
      \put(3372,154){\makebox(0,0){\strut{}$\theta$}}%
      \put(3372,3637){\makebox(0,0){\strut{}poisson-31 (ev) k=1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2727,1216){\makebox(0,0)[l]{\strut{}Proposition~\ref{prop:eigenvalue-perturbation}}}%
      \csname LTb\endcsname%
      \put(2727,996){\makebox(0,0)[l]{\strut{}\protect\cite[Lemma~3.30]{GauRecycling2014}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{perturbe_poisson-31_k1_ev_comp_error}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/perturbe_poisson-31_k4_randn.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,777){\makebox(0,0)[r]{\strut{}40.5}}%
      \put(1078,1274){\makebox(0,0)[r]{\strut{}56.7}}%
      \put(1078,1771){\makebox(0,0)[r]{\strut{}79.4}}%
      \put(1078,2268){\makebox(0,0)[r]{\strut{}111.1}}%
      \put(1078,2764){\makebox(0,0)[r]{\strut{}155.6}}%
      \put(1078,3261){\makebox(0,0)[r]{\strut{}217.8}}%
      \put(1210,484){\makebox(0,0){\strut{} 1e-12}}%
      \put(2022,484){\makebox(0,0){\strut{} 1e-09}}%
      \put(2834,484){\makebox(0,0){\strut{} 1e-06}}%
      \put(3647,484){\makebox(0,0){\strut{} 0.001}}%
      \put(4459,484){\makebox(0,0){\strut{} 1}}%
      \put(5271,484){\makebox(0,0){\strut{} 1000}}%
      \put(176,2005){\rotatebox{-270}{\makebox(0,0){\strut{}condition number}}}%
      \put(3240,154){\makebox(0,0){\strut{}$\theta$}}%
      \put(3240,3637){\makebox(0,0){\strut{}poisson-31 (randn) k=4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1372,2882){\makebox(0,0)[l]{\strut{} effective}}%
      \csname LTb\endcsname%
      \put(1372,2662){\makebox(0,0)[l]{\strut{} eff. est.}}%
      \csname LTb\endcsname%
      \put(1372,2442){\makebox(0,0)[l]{\strut{} optimal}}%
      \csname LTb\endcsname%
      \put(1372,2222){\makebox(0,0)[l]{\strut{} original}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{perturbe_poisson-31_k4_randn}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/perturbe_simple_k1_ev.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,822){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(946,1535){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(946,2247){\makebox(0,0)[r]{\strut{}16.0}}%
      \put(946,2959){\makebox(0,0)[r]{\strut{}64.0}}%
      \put(1078,484){\makebox(0,0){\strut{} 1e-12}}%
      \put(1917,484){\makebox(0,0){\strut{} 1e-09}}%
      \put(2755,484){\makebox(0,0){\strut{} 1e-06}}%
      \put(3594,484){\makebox(0,0){\strut{} 0.001}}%
      \put(4432,484){\makebox(0,0){\strut{} 1}}%
      \put(5271,484){\makebox(0,0){\strut{} 1000}}%
      \put(176,2005){\rotatebox{-270}{\makebox(0,0){\strut{}condition number}}}%
      \put(3174,154){\makebox(0,0){\strut{}$\theta$}}%
      \put(3174,3637){\makebox(0,0){\strut{}simple (ev) k=1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1246,2882){\makebox(0,0)[l]{\strut{} effective}}%
      \csname LTb\endcsname%
      \put(1246,2662){\makebox(0,0)[l]{\strut{} eff. est.}}%
      \csname LTb\endcsname%
      \put(1246,2442){\makebox(0,0)[l]{\strut{} optimal}}%
      \csname LTb\endcsname%
      \put(1246,2222){\makebox(0,0)[l]{\strut{} original}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{perturbe_simple_k1_ev}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/perturbe_simple_k1_ev_comp_error.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,1181){\makebox(0,0)[r]{\strut{}1.0e-09}}%
      \put(1342,1712){\makebox(0,0)[r]{\strut{}1.0e-06}}%
      \put(1342,2242){\makebox(0,0)[r]{\strut{}1.0e-03}}%
      \put(1342,2772){\makebox(0,0)[r]{\strut{}1.0e+00}}%
      \put(1342,3303){\makebox(0,0)[r]{\strut{}1.0e+03}}%
      \put(1474,484){\makebox(0,0){\strut{} 1e-12}}%
      \put(2408,484){\makebox(0,0){\strut{} 1e-09}}%
      \put(3342,484){\makebox(0,0){\strut{} 1e-06}}%
      \put(4276,484){\makebox(0,0){\strut{} 0.001}}%
      \put(5210,484){\makebox(0,0){\strut{} 1}}%
      \put(176,2005){\rotatebox{-270}{\makebox(0,0){\strut{}relative error}}}%
      \put(3372,154){\makebox(0,0){\strut{}$\theta$}}%
      \put(3372,3637){\makebox(0,0){\strut{}simple (ev) k=1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2727,1216){\makebox(0,0)[l]{\strut{}Proposition~\ref{prop:eigenvalue-perturbation}}}%
      \csname LTb\endcsname%
      \put(2727,996){\makebox(0,0)[l]{\strut{}\protect\cite[Lemma~3.30]{GauRecycling2014}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{perturbe_simple_k1_ev_comp_error}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/dcg_adapt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 1e-07}}%
      \put(1342,1079){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(1342,1454){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(1342,1829){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1342,2204){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1342,2578){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1342,2953){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1342,3328){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1342,3703){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1474,484){\makebox(0,0){\strut{} 0}}%
      \put(2016,484){\makebox(0,0){\strut{} 2}}%
      \put(2559,484){\makebox(0,0){\strut{} 4}}%
      \put(3101,484){\makebox(0,0){\strut{} 6}}%
      \put(3644,484){\makebox(0,0){\strut{} 8}}%
      \put(4186,484){\makebox(0,0){\strut{} 10}}%
      \put(4729,484){\makebox(0,0){\strut{} 12}}%
      \put(5271,484){\makebox(0,0){\strut{} 14}}%
      \put(176,2203){\rotatebox{-270}{\makebox(0,0){\strut{}norm of the residual}}}%
      \put(3372,154){\makebox(0,0){\strut{}iteration}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4284,3530){\makebox(0,0)[r]{\strut{}$\tau^c = 10^{-3} / \| r_i \|$}}%
      \csname LTb\endcsname%
      \put(4284,3310){\makebox(0,0)[r]{\strut{}$\tau^c = 10^{-4} / \| r_i \|$}}%
      \csname LTb\endcsname%
      \put(4284,3090){\makebox(0,0)[r]{\strut{}$\tau^c = 10^{-5} / \| r_i \|$}}%
      \csname LTb\endcsname%
      \put(4284,2870){\makebox(0,0)[r]{\strut{}$\tau^c = 10^{-6} / \| r_i \|$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dcg_adapt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/dcg_naive.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 1e-07}}%
      \put(1342,1079){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(1342,1454){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(1342,1829){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1342,2204){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1342,2578){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1342,2953){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1342,3328){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1342,3703){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1474,484){\makebox(0,0){\strut{} 0}}%
      \put(2016,484){\makebox(0,0){\strut{} 2}}%
      \put(2559,484){\makebox(0,0){\strut{} 4}}%
      \put(3101,484){\makebox(0,0){\strut{} 6}}%
      \put(3644,484){\makebox(0,0){\strut{} 8}}%
      \put(4186,484){\makebox(0,0){\strut{} 10}}%
      \put(4729,484){\makebox(0,0){\strut{} 12}}%
      \put(5271,484){\makebox(0,0){\strut{} 14}}%
      \put(176,2203){\rotatebox{-270}{\makebox(0,0){\strut{}norm of the residual}}}%
      \put(3372,154){\makebox(0,0){\strut{}iteration}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4284,3530){\makebox(0,0)[r]{\strut{}$\tau^c = 10^{-3}$}}%
      \csname LTb\endcsname%
      \put(4284,3310){\makebox(0,0)[r]{\strut{}$\tau^c = 10^{-4}$}}%
      \csname LTb\endcsname%
      \put(4284,3090){\makebox(0,0)[r]{\strut{}$\tau^c = 10^{-5}$}}%
      \csname LTb\endcsname%
      \put(4284,2870){\makebox(0,0)[r]{\strut{}$\tau^c = 10^{-6}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dcg_naive}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/iterations_poisson31_est.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{} 15}}%
      \put(814,1037){\makebox(0,0)[r]{\strut{} 20}}%
      \put(814,1370){\makebox(0,0)[r]{\strut{} 25}}%
      \put(814,1704){\makebox(0,0)[r]{\strut{} 30}}%
      \put(814,2037){\makebox(0,0)[r]{\strut{} 35}}%
      \put(814,2370){\makebox(0,0)[r]{\strut{} 40}}%
      \put(814,2703){\makebox(0,0)[r]{\strut{} 45}}%
      \put(814,3037){\makebox(0,0)[r]{\strut{} 50}}%
      \put(814,3370){\makebox(0,0)[r]{\strut{} 55}}%
      \put(814,3703){\makebox(0,0)[r]{\strut{} 60}}%
      \put(946,484){\makebox(0,0){\strut{} 1e-12}}%
      \put(1811,484){\makebox(0,0){\strut{} 1e-09}}%
      \put(2676,484){\makebox(0,0){\strut{} 1e-06}}%
      \put(3541,484){\makebox(0,0){\strut{} 0.001}}%
      \put(4406,484){\makebox(0,0){\strut{} 1}}%
      \put(5271,484){\makebox(0,0){\strut{} 1000}}%
      \put(176,2203){\rotatebox{-270}{\makebox(0,0){\strut{}iterations}}}%
      \put(3108,154){\makebox(0,0){\strut{}$\theta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1119,3388){\makebox(0,0)[l]{\strut{} measured}}%
      \csname LTb\endcsname%
      \put(1119,3168){\makebox(0,0)[l]{\strut{} estimated}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{iterations_poisson31_est}}%
    \gplfronttext
  \end{picture}%
\endgroup

